On Reconfigurable Bisimulation, with an Application to the Distributed Synthesis Problem

We address the problem of distributing a sequential system across asynchronous agents that jointly recognize the same language. Existing approaches incur state-space blow-up due to fixed communication structures. We propose a solution based on reconfigurable communication, where the communication structure is not fixed but instead computed and subsequently minimized. We rely on a novel notion of Parametric Reconfigurable Bisimulation, which beyond classical state-space minimization, identifies the necessary communications for each agent while pruning the rest. We show how to compute this bisimulation, how to minimize communications per agent, and prove that the composition of the resulting agents remains bisimilar to the original sequential system. As a key application, we enable teamwork synthesis, a variant of distributed synthesis, from global specifications. While distributed synthesis is undecidable, we show that teamwork synthesis is decidable. We further validate our results with a detailed experimental evaluation.

==> img/fourarm.tex <==
% !TEX root = ../main.tex
\begin{figure}[bt]
\begin{center}
\begin{tikzpicture}[
    ->, >=stealth',
    auto,
    semithick,
    node distance=2cm,
    state/.style={circle, draw, minimum size=18pt, inner sep=1.5pt},
    num/.style={font=\scriptsize}
]

% Node definitions: (letter) in node, (number) below
\node[state] (q0) at (0,2.2) {0};
\node[state] (q1) at (1,2.2) {1};
\node[state] (q2) at (2,2.2) {2};
\node[state] (q3) at (4,2.2) {3};
\node[state] (q4) at (2,3.2) {4};
\node[state] (q6) at (3,3.2) {6};
\node[state] (q7) at (4,3.2) {7};
\node[state] (q5) at (5,3.2) {5};

% Initial arrow
\node[coordinate] (init) at (0,3) {};
\draw[->] (init) -- (q0);

% Transitions

%\draw (q10) edge node {a} (q1);
\draw (q0)  edge node {a} (q1);
\draw (q1)  edge node {f} (q2);
\draw (q2)  edge node {a} (q3);
\draw (q2)  edge node [left] {p} (q4);
\draw (q3)  edge node [pos=0.3,right] {p} (q5);
\draw (q4)  edge[bend left=60] node [pos=0.3,below] {a} (q5);
\draw (q4)  edge[bend right=30] node [pos=0.2,below] {d} (q0);
\draw (q5)  edge[bend right=40] node [pos=0.8,above] {f} (q6);
\draw (q5)  edge[bend right=110] node [pos=0.7,above] {d} (q1);
\draw (q6)  edge node [below] {a} (q7);
\draw (q6)  edge node [left] {d} (q2);
\draw (q7)  edge node {d} (q3);
%\end{tikzpicture}


%\begin{tikzpicture}[
%    ->, >=stealth',
%    auto,
%    semithick,
%    node distance=2cm,
%    state/.style={circle, draw, fill=gray!20, minimum size=18pt, inner sep=1.5pt},
%    num/.style={font=\scriptsize}
%]

% Node definitions: (letter) in node, (number) below
\node[state] (q0dash) at (5,0) {0\textcolor{gray}{-}};
\node[state] (q0d) at (5,1) {0\textcolor{blue}{d}};
%\node[circle] (q0spacea) at (0,0.3) {};
%\node[circle] (q0spaceb) at (0,-1.3) {};
%\node[circle] (q0spacec) at (-0.3,0) {};
%\node[circle] (q0spaced) at (-0.3,-1) {};
%\node[draw,dotted,fit=(q0dash) (q0d) (q0spacea) (q0spaceb)] (q0) {};
\node[state] (q1a) at (6.5,0) {1\textcolor{gray}{a}};
\node[state] (q1d) at (6.5,1) {1\textcolor{blue}{d}};
%\node[circle] (q1spacea) at (1.5,0.3) {};
%\node[circle] (q1spaceb) at (1.5,-1.3) {};
%\node[draw,dotted,fit=(q1a) (q1d) (q1spacea) (q1spaceb)] (q1) {};
\node[state] (q2f) at (8,0) {2\textcolor{gray}{f}};
\node[state] (q2d) at (8,1) {2\textcolor{blue}{d}};
%\node[circle] (q2spacea) at (3,0.3) {};
%\node[circle] (q2spaceb) at (3,-1.3) {};
%\node[draw,dotted,fit=(q2f) (q2d) (q2spacea) (q2spaceb)] (q2) {};
\node[state] (q3a) at (10,0) {3\textcolor{gray}{a}};
\node[state] (q3d) at (10,1) {3\textcolor{blue}{d}};
%\node[circle] (q3spacea) at (6,0.3) {};
%\node[circle] (q3spaceb) at (6,-1.3) {};
%\node[circle] (q3spacec) at (6.3,0) {};
%\node[circle] (q3spaced) at (6.3,-1) {};
%\node[draw,dotted,fit=(q3a) (q3d) (q3spacea) (q3spaceb)] (q3) {};
\node[state] (q4) at (8,2.2) {4\textcolor{gray}{p}};
\node[state] (q6) at (9,2.2) {6\textcolor{gray}{f}};
\node[state] (q7) at (10,2.2) {7\textcolor{gray}{a}};
\node[state] (q5p) at (11,2.2) {5\textcolor{gray}{p}};
\node[state] (q5a) at (11,3) {5\textcolor{gray}{a}};
%\node[circle] (q5spacea) at (6,-1.9) {};
%\node[circle] (q5spaceb) at (6,-3.3) {};
%\node[circle] (q5spaced) at (6.3,-3.3) {};
%\node[draw,dotted,fit=(q5p) (q5a) (q5spacea) (q5spaceb)] (q5) {};

%\node[draw=red,dotted,fit=(q0dash) (q1a) (q2f) (q3a) (q0spacec) (q3spacec)] {};
%\node[draw=red,dotted,fit=(q0d) (q1d) (q2d) (q3d) (q0spaced) (q3spaced)] {};
%\node[draw=red,dotted,fit=(q4) (q6) (q7) (q5p) (q5a) (q5spaced)] {};
\node[draw=red,dotted,fit=(q0dash) (q1a) (q2f) (q3a)] {};
\node[draw=red,dotted,fit=(q0d) (q1d) (q2d) (q3d)] {};
\node[draw=red,dotted,fit=(q4) (q6) (q7) (q5p) (q5a)] {};

% Initial arrow
\node[coordinate] (init) at (4.3,0) {};
\draw[->] (init) -- (q0dash);

% Transitions

%\draw (q10) edge node {a} (q1);
%\draw (q0)  edge node {a} (q1a);
\draw (q0dash)  edge node {a} (q1a);
\draw (q0d)  edge node [pos=0.3,below] {a} (q1a);
%\draw (q1)  edge node {f} (q2f);
\draw (q1a)  edge node {f} (q2f);
\draw (q1d)  edge node [below,pos=0.3] {f} (q2f);
%\draw (q2)  edge node {a} (q3a);
\draw (q2f)  edge node {a} (q3a);
\draw (q2d)  edge node {a} (q3a);
%\draw (q2)  edge node [left] {p} (q4);
\draw (q2f)  edge[bend left=30] node [left] {p} (q4);
\draw (q2d)  edge[bend left=30] node [left] {p} (q4);
%\draw (q3)  edge node {p} (q5p);
\draw (q3a)  edge[bend right=30] node [right] {p} (q5p);
\draw (q3d)  edge[bend right=30] node [right] {p} (q5p);
\draw (q4)  edge[bend left=60] node [pos=0.3,below] {a} (q5a);
\draw (q4)  edge[bend right=30] node [pos=0.2,above] {d} (q0d);
%\draw (q5)  edge[bend left=40] node [pos=0.8,below] {f} (q6);
\draw (q5p)  edge[bend right=40] node [pos=0.5,above] {f} (q6);
\draw (q5a)  edge[bend right=40] node [pos=0.8,above] {f} (q6);
%\draw (q5)  edge[bend left=110] node [pos=0.7] {d} (q1d);
\draw (q5p)  edge[out=45,in=-225,looseness=2] node [above,pos=0.7] {d} (q1d);
\draw (q5a)  edge[bend right=110] node [pos=0.7,above] {d} (q1d);
\draw (q6)  edge node [below] {a} (q7);
\draw (q6)  edge node [left] {d} (q2d);
\draw (q7)  edge node {d} (q3d);

\node[state] (state1) at (1,0) {0\textcolor{gray}{-}};
\node[num]   [above=0pt of state1,yshift=-5pt,xshift=10pt]  {$\{p\}$};
\node[state] (state2) at (1,1) {0\textcolor{blue}{d}};
\node[num]   [above=0pt of state2,xshift=-10pt,yshift=-3pt]  {$\{p,a,f\}$};
\node[state] (state3) at (3,1) {4\textcolor{gray}{p}};
\node[num]   [above=0pt of state3,yshift=-3pt,xshift=6pt]  {$\{d\}$};
\node[coordinate] (init) at (0.3,0) {};
\draw[->] (init) -- (state1);

\draw (state1) edge[out=-10,in=-70] node [below] {p} (state3);
\draw (state2) edge[out=-10,in=-70] node [pos=0.4,below] {p} (state3);
\draw (state3) edge node [above] {d} (state2);
\draw (state2) edge[bend right=50] node [left] {a,f} (state1);
%\draw (state2) edge[bend right=80] node [above] {f} (state1);

\end{tikzpicture}
\end{center}
\vspace*{-5mm}
\caption{\label{fig:fourarm} Centralised Controller (top left), controller with state labeled by actions (right), and the quotient system for arm 3 with states labeled by actions (bottom left).}
\vspace*{-4mm}
\end{figure}

==> img/fourarmfwd.tex <==
\begin{figure}[bt]
\begin{center}

\begin{tikzpicture}[
    ->, >=stealth',
    auto,
    semithick,
    node distance=2cm,
    state/.style={circle, draw, minimum size=18pt, inner sep=1.5pt},
    num/.style={font=\scriptsize}
]

% Node definitions: (letter) in node, (number) below
\node[state] (q0dash) at (5,0) {0\textcolor{gray}{-}};
\node[state] (q0d) at (5,1) {0\textcolor{gray}{d}};
\node[state] (q1a) at (6.5,0) {1\textcolor{gray}{a}};
\node[state] (q1d) at (6.5,1) {1\textcolor{gray}{d}};
\node[state] (q2f) at (8,0) {2\textcolor{blue}{f}};
\node[state] (q2d) at (8,1) {2\textcolor{gray}{d}};
\node[state] (q3a) at (10,0) {3\textcolor{gray}{a}};
\node[state] (q3d) at (10,1) {3\textcolor{gray}{d}};
\node[state] (q4) at (8,2.2) {4\textcolor{gray}{p}};
\node[state] (q6) at (9,2.2) {6\textcolor{blue}{f}};
\node[state] (q7) at (10,2.2) {7\textcolor{gray}{a}};
\node[state] (q5p) at (11,2.2) {5\textcolor{gray}{p}};
\node[state] (q5a) at (11,3) {5\textcolor{gray}{a}};

\node[draw=green,dotted,fit=(q0dash) (q0d)] {};
\node[draw=green,dotted,fit=(q4)] {};
\node[draw=blue,dotted,fit=(q1d) (q1a)] {};
\node[draw=blue,dotted,fit=(q5a) (q5p)] {};
\node[draw=black,dotted,fit=(q6)] {};
\node[draw=black,dotted,fit=(q2f)] {};
\node[draw=red,dotted,fit=(q2d)] {};
\node[draw=red,dotted,fit=(q7) (q3a) (q3d)] {};
%\node[draw=green,dotted,fit=(q5p)] {};
%\node[draw=red,dotted,fit=(q5a)] {};
%\node[draw=red,dotted,fit=(q6)] {};
%\node[draw=red,dotted,fit=(q2d)] {};

\node[coordinate] (init) at (4.3,0) {};
\draw[->] (init) -- (q0dash);

% Transitions

\draw (q0dash)  edge node {a} (q1a);
\draw (q0d)  edge node [pos=0.3,below] {a} (q1a);
\draw (q1a)  edge node {f} (q2f);
\draw (q1d)  edge node [below,pos=0.3] {f} (q2f);
\draw (q2f)  edge node {a} (q3a);
\draw (q2d)  edge node {a} (q3a);
\draw (q2f)  edge[bend left=30] node [left] {p} (q4);
\draw (q2d)  edge[bend left=30] node [left] {p} (q4);
\draw (q3a)  edge[bend right=30] node [right] {p} (q5p);
\draw (q3d)  edge[bend right=30] node [right] {p} (q5p);
\draw (q4)  edge[bend left=60] node [pos=0.3,below] {a} (q5a);
\draw (q4)  edge[bend right=30] node [pos=0.2,above] {d} (q0d);
\draw (q5p)  edge[bend right=40] node [pos=0.5,above] {f} (q6);
\draw (q5a)  edge[bend right=40] node [pos=0.8,above] {f} (q6);
\draw (q5p)  edge[out=45,in=-225,looseness=2] node [above,pos=0.7] {d} (q1d);
\draw (q5a)  edge[bend right=110] node [pos=0.7,above] {d} (q1d);
\draw (q6)  edge node [below] {a} (q7);
\draw (q6)  edge node [left] {d} (q2d);
\draw (q7)  edge node {d} (q3d);

\node[state] (state1) at (12,0) {0\textcolor{gray}{-}};
\node[num]   [left=0pt of state1,yshift=10pt,xshift=5pt]  {$\{a\}$};
\node[state] (state2) at (13,0) {1\textcolor{gray}{a}};
\node[num]   [below=0pt of state2,xshift=-3pt,yshift=3pt]  {$\{f\}$};
\node[state] (state3) at (14,0) {2\textcolor{blue}{f}};
\node[num]   [below=0pt of state3,yshift=2pt,xshift=0pt]  {$\{a,p,d\}$};
\node[state] (state4) at (14,1) {2\textcolor{gray}{d}};
\node[num]   [above=0pt of state4,yshift=-3pt,xshift=-6pt]  {$\{a,p\}$};
\node[state] (state5) at (15,0) {3\textcolor{gray}{a}};
\node[num]   [above=0pt of state5,yshift=-3pt,xshift=6pt]  {$\{p\}$};
\node[coordinate] (init) at (11.3,0) {};
\draw[->] (init) -- (state1);

\draw (state1) edge node {a} (state2);
\draw (state2) edge node {f} (state3);
\draw (state3) edge[bend right=50] node [above] {p} (state1);
\draw (state3) edge node [above] {a} (state5);
\draw (state3) edge node [right] {d} (state4);
\draw (state4) edge[bend right=50] node [left] {p} (state1);
\draw (state4) edge node {a} (state5);
\draw (state5) edge[bend left=70] node {p} (state2);
%\draw (state1) edge[out=-10,in=-70] node [below] {p} (state3);
%\draw (state2) edge[out=-10,in=-70] node [pos=0.4,below] {p} (state3);
%\draw (state3) edge node [above] {d} (state2);
%\draw (state2) edge[bend right=50] node [pos=0.35,below] {a,f} (state1);
%\draw (state2) edge[bend right=80] node [above] {f} (state1);

\end{tikzpicture}
\end{center}
\vspace*{-7mm}
\caption{\label{fig:fourarmfwd}
Controller with states labeled according to arm 2's view (i.e., $-$, $a$, $p$, or $d$ as one label and $f$ as the other label) and partitioned to its equivalence relations: 
the two red boxes are one class each and there are three additional classes: $4p$ one class (green), $1d$, $1a$, $5a$, and $5p$ one class (blue), and $2f$ and $6f$ on class (black) (left)
and the quotient system for arm 2 with states labeled by connected channels (right).}
\vspace*{-7mm}
\end{figure}



==> img/fourarmintray.tex <==
\begin{figure}[bt]
\begin{center}

\begin{tikzpicture}[
    ->, >=stealth',
    auto,
    semithick,
    node distance=2cm,
    state/.style={circle, draw, minimum size=18pt, inner sep=1.5pt},
    num/.style={font=\scriptsize}
]

% Node definitions: (letter) in node, (number) below
\node[state] (q0dash) at (5,0) {0\textcolor{gray}{-}};
\node[state] (q0d) at (5,1) {0\textcolor{gray}{d}};
\node[state] (q1a) at (6.5,0) {1\textcolor{blue}{a}};
\node[state] (q1d) at (6.5,1) {1\textcolor{gray}{d}};
\node[state] (q2f) at (8,0) {2\textcolor{gray}{f}};
\node[state] (q2d) at (8,1) {2\textcolor{gray}{d}};
\node[state] (q3a) at (10,0) {3\textcolor{blue}{a}};
\node[state] (q3d) at (10,1) {3\textcolor{gray}{d}};
\node[state] (q4) at (8,2.2) {4\textcolor{gray}{p}};
\node[state] (q6) at (9,2.2) {6\textcolor{gray}{f}};
\node[state] (q7) at (10,2.2) {7\textcolor{blue}{a}};
\node[state] (q5p) at (11,2.2) {5\textcolor{gray}{p}};
\node[state] (q5a) at (11,3) {5\textcolor{blue}{a}};

\node[draw=green,dotted,fit=(q0dash)] {};
\node[draw=green,dotted,fit=(q2f) ] {};
\node[draw=green,dotted,fit=(q6) ] {};
\node[draw=green,dotted,fit=(q2d) ] {};
\node[draw=green,dotted,fit=(q4) ] {};
\node[draw=green,dotted,fit=(q0d) ] {};
\node[draw=blue,dotted,fit=(q1a)] {};
\node[draw=blue,dotted,fit=(q3a)] {};
\node[draw=blue,dotted,fit=(q5a)] {};
\node[draw=blue,dotted,fit=(q7)] {};
\node[draw=red,dotted,fit=(q3d)] {};
\node[draw=red,dotted,fit=(q5p)] {};
\node[draw=red,dotted,fit=(q1d)] {};

\node[coordinate] (init) at (4.3,0) {};
\draw[->] (init) -- (q0dash);

% Transitions

\draw (q0dash)  edge node {a} (q1a);
\draw (q0d)  edge node [pos=0.3,below] {a} (q1a);
\draw (q1a)  edge node {f} (q2f);
\draw (q1d)  edge node [below,pos=0.3] {f} (q2f);
\draw (q2f)  edge node {a} (q3a);
\draw (q2d)  edge node {a} (q3a);
\draw (q2f)  edge[bend left=30] node [left] {p} (q4);
\draw (q2d)  edge[bend left=30] node [left] {p} (q4);
\draw (q3a)  edge[bend right=30] node [right] {p} (q5p);
\draw (q3d)  edge[bend right=30] node [right] {p} (q5p);
\draw (q4)  edge[bend left=60] node [pos=0.3,below] {a} (q5a);
\draw (q4)  edge[bend right=30] node [pos=0.2,above] {d} (q0d);
\draw (q5p)  edge[bend right=40] node [pos=0.5,above] {f} (q6);
\draw (q5a)  edge[bend right=40] node [pos=0.8,above] {f} (q6);
\draw (q5p)  edge[out=45,in=-225,looseness=2] node [above,pos=0.7] {d} (q1d);
\draw (q5a)  edge[bend right=110] node [pos=0.7,above] {d} (q1d);
\draw (q6)  edge node [below] {a} (q7);
\draw (q6)  edge node [left] {d} (q2d);
\draw (q7)  edge node {d} (q3d);

\node[state] (state1) at (12,0) {0\textcolor{gray}{-}};
\node[num]   [left=0pt of state1,yshift=10pt,xshift=5pt]  {$\{a\}$};
\node[state] (state2) at (13,1) {1\textcolor{blue}{a}};
\node[num]   [above=0pt of state2,xshift=-3pt,yshift=-3pt]  {$\{p,d,f\}$};
\node[state] (state3) at (14,2) {2\textcolor{gray}{f}};
\node[num]   [above=0pt of state3,yshift=-2pt,xshift=0pt]  {$\{f\}$};
\node[coordinate] (init) at (11.3,0) {};
\draw[->] (init) -- (state1);

\draw (state1) edge[bend left=30] node {a} (state2);
\draw (state2) edge node [pos=0.7] {d,p} (state3);
\draw (state2) edge[bend left=30] node [pos=0.2] {f} (state1);
\draw (state3) edge[bend left=50] node  {f} (state1);
%\draw (state1) edge[out=-10,in=-70] node [below] {p} (state3);
%\draw (state2) edge[out=-10,in=-70] node [pos=0.4,below] {p} (state3);
%\draw (state3) edge node [above] {d} (state2);
%\draw (state2) edge[bend right=50] node [pos=0.35,below] {a,f} (state1);
%\draw (state2) edge[bend right=80] node [above] {f} (state1);

\end{tikzpicture}
\end{center}
\vspace*{-7mm}
\caption{\label{fig:threearmintray}Controller with states labeled according to arm 1's view (i.e., $-$, $f$, $p$, or $d$ as one label and $a$ as the other label) and partitioned to arm 1's equivalence relations: 
the $0-$, $0d$, $2d$, $2f$, $4p$ and $6f$ as one equivalence class (green); 
$1a$, $3a$, $5a$, and $7a$ as one equivalence class (blue);
and 
$1d$, $3d$ and $5p$ as the last equivalence class (red) (left)
and the quotient system for arm 1 with states labeled by connected channels (right).}
%\vspace*{-7mm}
\end{figure}


==> img/fourarmproc.tex <==
\begin{figure}[bt]
\begin{center}

\begin{tikzpicture}[
    ->, >=stealth',
    auto,
    semithick,
    node distance=2cm,
    state/.style={circle, draw, minimum size=18pt, inner sep=1.5pt},
    num/.style={font=\scriptsize}
]

% Node definitions: (letter) in node, (number) below
\node[state] (q0dash) at (5,0) {0\textcolor{gray}{-}};
\node[state] (q0d) at (5,1) {0\textcolor{gray}{d}};
\node[state] (q1a) at (6.5,0) {1\textcolor{gray}{a}};
\node[state] (q1d) at (6.5,1) {1\textcolor{gray}{d}};
\node[state] (q2f) at (8,0) {2\textcolor{gray}{f}};
\node[state] (q2d) at (8,1) {2\textcolor{gray}{d}};
\node[state] (q3a) at (10,0) {3\textcolor{gray}{a}};
\node[state] (q3d) at (10,1) {3\textcolor{gray}{d}};
\node[state] (q4) at (8,2.2) {4\textcolor{blue}{p}};
\node[state] (q6) at (9,2.2) {6\textcolor{gray}{f}};
\node[state] (q7) at (10,2.2) {7\textcolor{gray}{a}};
\node[state] (q5p) at (11,2.2) {5\textcolor{blue}{p}};
\node[state] (q5a) at (11,3) {5\textcolor{gray}{a}};

\node[draw=red,dotted,fit=(q0dash) (q0d) (q1d) (q1a)] {};
\node[draw=red,dotted,fit=(q5a)] {};
\node[draw=red,dotted,fit=(q6) (q7)] {};
\node[draw=blue,dotted,fit=(q5p)] {};
\node[draw=blue,dotted,fit=(q4)] {};
\node[draw=red,dotted,fit=(q3d) (q2f) (q2d) (q3a)] {};

\node[coordinate] (init) at (4.3,0) {};
\draw[->] (init) -- (q0dash);

% Transitions

\draw (q0dash)  edge node {a} (q1a);
\draw (q0d)  edge node [pos=0.3,below] {a} (q1a);
\draw (q1a)  edge node {f} (q2f);
\draw (q1d)  edge node [below,pos=0.3] {f} (q2f);
\draw (q2f)  edge node {a} (q3a);
\draw (q2d)  edge node {a} (q3a);
\draw (q2f)  edge[bend left=30] node [left] {p} (q4);
\draw (q2d)  edge[bend left=30] node [left] {p} (q4);
\draw (q3a)  edge[bend right=30] node [right] {p} (q5p);
\draw (q3d)  edge[bend right=30] node [right] {p} (q5p);
\draw (q4)  edge[bend left=60] node [pos=0.3,below] {a} (q5a);
\draw (q4)  edge[bend right=30] node [pos=0.2,above] {d} (q0d);
\draw (q5p)  edge[bend right=40] node [pos=0.5,above] {f} (q6);
\draw (q5a)  edge[bend right=40] node [pos=0.8,above] {f} (q6);
\draw (q5p)  edge[out=45,in=-225,looseness=2] node [above,pos=0.7] {d} (q1d);
\draw (q5a)  edge[bend right=110] node [pos=0.7,above] {d} (q1d);
\draw (q6)  edge node [below] {a} (q7);
\draw (q6)  edge node [left] {d} (q2d);
\draw (q7)  edge node {d} (q3d);

\node[state] (state1) at (12,0) {0\textcolor{gray}{-}};
\node[num]   [left=0pt of state1,yshift=10pt,xshift=5pt]  {$\{f\}$};
\node[state] (state2) at (13,0) {2\textcolor{gray}{f}};
\node[num]   [right=0pt of state2,xshift=-3pt,yshift=-3pt]  {$\{p\}$};
\node[state] (state3) at (13,1) {4\textcolor{blue}{p}};
\node[num]   [above=0pt of state3,yshift=-3pt,xshift=-8pt]  {$\{a,d,f\}$};
\node[state] (state4) at (14,1) {6\textcolor{gray}{f}};
\node[num]   [right=0pt of state4,yshift=-3pt,xshift=-3pt]  {$\{d\}$};
\node[state] (state5) at (15,2) {5\textcolor{gray}{a}};
\node[num]   [above=0pt of state5,yshift=-3pt,xshift=6pt]  {$\{d\}$};
\node[coordinate] (init) at (11.3,0) {};
\draw[->] (init) -- (state1);

\draw (state1) edge node [below] {f} (state2);
\draw (state2) edge node {p} (state3);
\draw (state3) edge[bend left=30] node {f} (state4);
\draw (state3) edge[bend right=30] node [above] {d} (state1);
\draw (state3) edge[bend left=30] node [above] {a} (state5);
\draw (state4) edge node [right] {d} (state2);
\draw (state5) edge[bend left=90] node {d} (state1);
\draw (state5) edge node {f} (state4);
%\draw (state1) edge[out=-10,in=-70] node [below] {p} (state3);
%\draw (state2) edge[out=-10,in=-70] node [pos=0.4,below] {p} (state3);
%\draw (state3) edge node [above] {d} (state2);
%\draw (state2) edge[bend right=50] node [pos=0.35,below] {a,f} (state1);
%\draw (state2) edge[bend right=80] node [above] {f} (state1);

\end{tikzpicture}
\end{center}
\vspace*{-7mm}
\caption{\label{fig:fourarmproc}
Controller with states labeled according to the machine's view (i.e., $-$, $a$, $f$, or $d$ as one label and $p$ as the other label) and partitioned to its equivalence relations: 
every red box is one class and there is an additional blue class including $4p$ and $5p$ (left)
and the quotient system for the machine with states labeled by connected channels (right).
}
\vspace*{-7mm}
\end{figure}


==> img/fourarmzielonka.tex <==
\begin{figure}[bt]
\begin{center}
\scalebox{0.5}{
\begin{tikzpicture}[
    ->, >=stealth',
    auto,
    semithick,
    node distance=1cm,
    state/.style={circle, draw, minimum size=18pt, inner sep=1.5pt},
    num/.style={font=\scriptsize}
]

% Node definitions: (letter) in node, (number) below
\node[state] (q0) at (2,10) {(0,0)};
\node[state] (q1) at (2,8) {(1,1)};
\node[state] (q2) at (2,6) {(2,2)};
\node[state] (q3) at (2,4) {(3,3)};
\node[state] (q6) at (2,2) {(6,6)};
\node[state] (q7) at (2,0) {(7,7)};
\node[state] (q5) at (0,4) {(5,5)};

% Initial arrow
\node[coordinate] (init) at (1.3,10) {};
\draw[->] (init) -- (q0);
\coordinate[label={\Large Arm 1}] (name) at (0.5,8);

% Transitions

% \draw (q0)  edge node {a(0,0)} (q1);
% \draw (q1)  edge node [left] {f(0,1)0} (q2);
% \draw (q2)  edge node [left] {a(2,2)} (q3);
% \draw (q2)  edge[bend right=30] node [right] {a(0,0)} (q1);
% \draw (q2)  edge[bend right=30] node [left] {a(4,4)} (q5);
% \draw (q3)  edge node {f(5,5)5} (q6);
% \draw (q3)  edge[bend right=30] node [right] {f(5,5)1} (q2);
% \draw (q6)  edge node {a(6,6)} (q7);
% \draw (q6)  edge node {a(4,4)} (q5);
% \draw (q6)  edge[bend right=50,looseness=1.3] node [right]{a(0,0)} (q1);
% \draw (q7)  edge[bend left=90,looseness=1.5] node {f(5,5)1} (q2);
\draw (q0)  edge node {a} (q1);
\draw (q1)  edge node [left] {f} (q2);
\draw (q2)  edge node [left] {a} (q3);
\draw (q2)  edge[bend right=30] node [right] {a} (q1);
\draw (q2)  edge[bend right=30] node [left] {a} (q5);
\draw (q3)  edge node {f} (q6);
\draw (q3)  edge[bend right=30] node [right] {f} (q2);
\draw (q6)  edge node {a} (q7);
\draw (q6)  edge node {a} (q5);
\draw (q6)  edge[bend right=50,looseness=1.3] node [right]{a} (q1);
\draw (q7)  edge[bend left=90,looseness=1.5] node {f} (q2);


% Node definitions: (letter) in node, (number) below
\node[state] (q00) at (7,12) {(0,0)};
\node[state] (q01) at (7,10) {(0,1)};
\node[state] (q22) at (7,8) {(2,2)};
\node[state] (q23) at (7,6) {(2,3)};
\node[state] (q55) at (7,4) {(5,5)};
\node[state] (q66) at (7,2) {(6,6)};
\node[state] (q67) at (7,0) {(6,7)};
\node[state] (q44) at (9,6) {(4,4)};
\node[state] (q45) at (9,4) {(4,5)};

% Initial arrow
\node[coordinate] (init) at (6.3,12) {};
\draw[->] (init) -- (q00);
\coordinate[label={\Large Arm 2}] (name) at (5.5,10);

% Transitions

% \draw (q00)  edge node {$\begin{array}{c}\mbox{a(0,0)}\\\mbox{a(2,2)}\end{array}$} (q01);
% \draw (q01)  edge node [left] {f(1,1)0} (q22);
% \draw (q22)  edge node [left] {a(2,2)} (q23);
% \draw (q22)  edge[bend right=20] node [right] {$\begin{array}{c}\mbox{p2(0,0)}\\\mbox{p2(1,1)}\end{array}$}(q44);
% \draw (q23)  edge node {$\begin{array}{c}\mbox{p2(0,0)}\\\mbox{p2(1,1)}\end{array}$} (q55);
% \draw (q55)  edge[bend left=30] node [left] {$\begin{array}{c}\mbox{f(3,3)1}\\\mbox{f(5,5)1}\\\mbox{ f(7,7)1}\end{array}$} (q22);
% \draw (q55)  edge node [left] {f(3,3)5} (q66);
% \draw (q66)  edge node {a(6,6)} (q67);
% \draw (q66)  edge[bend left=10] node [pos=0.3,right]{p4(4,4)} (q44);
% \draw (q67)  edge[bend left=30,looseness=1.3] node {p2(2,2)} (q55);
% \draw (q44)  edge node {$\begin{array}{c}\mbox{a(2,2)}\\\mbox{a(6,6)}\end{array}$} (q45);
% \draw (q45)  edge[bend right=90,looseness=1.3] node [right]{f(5,5)0} (q22);
\draw (q00)  edge node {a} (q01);
\draw (q01)  edge node [left] {f} (q22);
\draw (q22)  edge node [left] {a} (q23);
\draw (q22)  edge[bend right=20] node [right] {p}(q44);
\draw (q23)  edge node {p} (q55);
\draw (q55)  edge[bend left=30] node [left] {f} (q22);
\draw (q55)  edge node [left] {f} (q66);
\draw (q66)  edge node {a} (q67);
\draw (q66)  edge[bend left=10] node [pos=0.3,right]{p} (q44);
\draw (q67)  edge[bend left=30,looseness=1.3] node {p} (q55);
\draw (q44)  edge node {a} (q45);
\draw (q45)  edge[bend right=90,looseness=1.3] node [right]{f} (q22);


\node[state] (q0) at (12,12) {0};
\node[state] (q2) at (12,10) {2};
\node[state] (q4) at (12,8) {4};
\node[state] (q5) at (14,10) {5};
\node[state] (q6) at (14,8) {6};
\node[state] (q1) at (14,12) {1};

% Initial arrow
\node[coordinate] (init) at (11.3,12) {};
\draw[->] (init) -- (q0);
\coordinate[label={\Large Machine}] (name) at (15.5,10);

% Transitions

\draw (q0)  edge node {f} (q2);
\draw (q2)  edge node [left] {p} (q4);
\draw (q2)  edge node [above] {p} (q5);
\draw (q4)  edge[bend left=30] node {d} (q0);
\draw (q5)  edge node {f} (q6);
\draw (q5)  edge node {d} (q1);
\draw (q6)  edge[bend right=0] node [right]{d} (q2);
\draw (q1)  edge[bend right=0] node [right]{f} (q2);


\node[state] (q00) at (12,4) {(0,0)};
\node[state] (q44) at (12,2) {(4,4)};
\node[state] (q22) at (14,2) {(2,2)};
\node[state] (q55) at (14,4) {(5,5)};
\node[state] (q11) at (16,4) {(1,1)};

% Initial arrow
\node[coordinate] (init) at (11.3,4) {};
\draw[->] (init) -- (q00);
\coordinate[label={\Large Arm 3}] (name) at (13,5);

% Transitions

\draw (q00)  edge node {p} (q44);
\draw (q00)  edge node [above] {p} (q55);
\draw (q44)  edge[bend left=30] node [left] {d} (q00);
\draw (q55)  edge[bend left=0] node {d} (q22);
\draw (q55)  edge node {d} (q11);
\draw (q22)  edge node {p} (q44);
\draw (q11)  edge[bend right=30] node [above]{p} (q55);


\end{tikzpicture}}
\end{center}
\vspace*{-5mm}
\caption{\label{fig:fourarmzielonka} Zielonka distribution for the arms and the machine.
The choice between seemingly nondeterministic transitions from the same state depend on the state of other components participating in the communication and this can be deduced from the full composition below. For example, the $a$ transition from $(6,6)$ to $(5,5)$ in arm 1 is taken when arm 2 is in state $(4,4)$ and the $a$ transition to $(1,1)$ is taken when arm 2 is in state $(0,0)$.}
\vspace*{-7mm}
\end{figure}

==> img/fourarmzielonkacomposition.tex <==
\begin{figure}[bt]
%\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[
    ->, >=stealth',
    auto,
    semithick,
    node distance=2cm,
    state/.style={rectangle, draw, minimum size=18pt, inner sep=1.5pt},
    num/.style={font=\scriptsize}
]

% Node definitions: (letter) in node, (number) below
\node[state] (q0-0000000) at (12,0) {(0,0)(0,0)0(0,0)};
\node[state] (q0-2200000) at (8,0) {(2,2)(0,0)0(0,0)};
\node[state] (q0-6600000) at (10,1) {(6,6)(0,0)0(0,0)};
\node[state] (q1-1101000) at (12,3) {(1,1)(0,1)0(0,0)};
\node[state] (q1-3355111) at (8,3) {(3,3)(5,5)1(1,1)};
\node[state] (q1-5545000) at (12,4) {(5,5)(4,5)0(5,5)};
\node[state] (q1-7755111) at (8,4) {(7,7)(5,5)1(1,1)};
\node[state] (q2-2222200) at (12,6) {(2,2)(2,2)2(0,0)};
\node[state] (q2-6666222) at (8,7) {(6,6)(6,6)2(2,2)};
\node[state] (q2-2222211) at (8,6) {(2,2)(2,2)2(1,1)};

\node[state] (q3-7767222) at (8,11) {(7,7)(6,7)2(2,2)};
\node[state] (q3-3323200) at (12,11) {(3,3)(2,3)2(0,0)};
\node[state] (q3-3323211) at (10,12) {(3,3)(2,3)2(1,1)};

\node[state] (q4-2244444) at (4,6) {(2,2)(4,4)4(4,4)};
\node[state] (q4-6644444) at (4,7) {(6,6)(4,4)4(4,4)};
\node[state] (q6-6666655) at (4,9) {(6,6)(6,6)6(5,5)};
\node[state] (q7-7767655) at (4,11) {(7,7)(6,7)6(5,5)};

\node[state] (q5-3355555) at (2,14) {(3,3)(5,5)5(5,5)};
\node[state] (q5-5545444) at (0,13) {(5,5)(4,5)4(4,4)};
\node[state] (q5-7755555) at (4,13) {(7,7)(5,5)5(5,5)};

\node[draw=gray,dotted,fit=(q0-0000000) (q0-2200000) (q0-6600000),label={0}] {};
\node[draw=gray,dotted,fit=(q1-1101000) (q1-3355111) (q1-5545000),label={1}] {};
\node[draw=gray,dotted,fit=(q2-2222200) (q2-6666222) (q2-2222211),label={2}] {};
\node[draw=gray,dotted,fit=(q3-7767222) (q3-3323200) (q3-3323211),label={3}] {};
\node[draw=gray,dotted,fit=(q4-2244444) (q4-6644444),label={4}] {};
\node[draw=gray,dotted,fit=(q6-6666655),label={6}] {};
\node[draw=gray,dotted,fit=(q7-7767655),label={7}] {};
\node[draw=gray,dotted,fit=(q5-3355555) (q5-5545444) (q5-7755555),label={5}] {};

% Initial arrow
\node[coordinate] (init) at (10.5,0) {};
\draw[->] (init) -- (q0-0000000);

% Transitions

\draw (q0-0000000) edge node {a} (q1-1101000);
\draw (q0-2200000) edge[bend left=30] node {a} (q1-1101000);
\draw (q0-6600000) edge node {a} (q1-1101000);

\draw (q1-1101000) edge[out=0,in=0] node {f} (q2-2222200);
\draw (q1-3355111) edge[out=180,in=180] node {f} (q2-2222211);
\draw (q1-5545000) edge[out=90,in=270] node {f} (q2-2222200);
\draw (q1-7755111) edge[out=90,in=270] node {f} (q2-2222211);

\draw (q2-2222200) edge[out=-135,in=-45,looseness=0.2] node [pos=0.3] {p} (q4-2244444);
\draw (q2-2222211) edge[out=170,in=-10] node [above] {p} (q4-2244444);
\draw (q2-6666222) edge[out=180,in=0] node {p} (q4-6644444);
\draw (q2-2222200) edge[out=90,in=-90,looseness=0.2] node [pos=0.3] {a} (q3-3323200);
\draw (q2-2222211) edge[out=0,in=-90] node [right] {a} (q3-3323211);
\draw (q2-6666222) edge[out=90,in=-90] node {a} (q3-7767222);

\draw (q3-3323200) edge[out=90,in=0] node {p} (q5-3355555);
\draw (q3-7767222) edge[out=90,in=0] node [right] {p} (q5-7755555);
\draw (q3-3323211) edge[bend right=20] node {p} (q5-3355555);

\node[coordinate] (midedge1) at (1.7,6) {};
\node[coordinate] (midedge2) at (1.7,0) {};
%\draw (q4-2244444) edge[out=180,in=180] node [left,pos=0.8] {d} (q0-2200000);
\draw (q4-2244444) -- (midedge1) -- (midedge2) -- node {d} (q0-2200000);
\node[coordinate] (midedge1) at (1.3,7) {};
\node[coordinate] (midedge2) at (1.3,1) {};
%\draw (q4-6644444) edge[out=180,in=180] node [left,pos=0.8] {d} (q0-6600000);
\draw[->] (q4-6644444) -- (midedge1) -- (midedge2) -- node  {d} (q0-6600000);
\draw (q4-2244444) edge[out=180,in=290] node {f} (q5-5545444);
\draw (q4-6644444) edge[out=180,in=290] node {f} (q5-5545444);

\draw (q5-3355555) edge[out=280,in=135] node {f} (q6-6666655);
\draw (q5-7755555) edge[out=-15,in=15,looseness=0.5] node {f} (q6-6666655);
\draw (q5-5545444) edge node [right,pos=0.1] {f} (q6-6666655);
\node[coordinate] (midedge1) at (2,3) {};
\draw (q5-3355555) -- (midedge1) -- node [below] {d} (q1-3355111);
\node[coordinate] (midedge1) at (1,11) {};
\node[coordinate] (midedge2) at (1,4) {};
%\draw (q5-7755555) edge[out=180,in=180,looseness=1] node [pos=0.3] {d} (q1-7755111);
\draw[->] (q5-7755555) [out=180] -- (midedge1) -- (midedge2) -- node [pos=0.7] {d} (q1-7755111);
\node[coordinate] (midedge1) at (0,3.5) {};
\node[coordinate] (midedge2) at (10,3.5) {};
\draw[->] (q5-5545444) [out=-120] -- (midedge1)  -- (midedge2) -- node {d}  (q1-5545000);

\draw (q6-6666655) edge node {a} (q7-7767655);
\draw (q6-6666655) edge node {d} (q2-6666222);

\draw (q7-7767655) edge[bend left=30] node {d} (q3-7767222);

\end{tikzpicture}
}
%\end{center}
\vspace*{-3mm}
\caption{\label{fig:fourarmzielonkacomposition}The composition of the four asynchronous automata for the three arms and the machine. The label of a state corresponds to the state of arm 1, arm 2, the machine, and arm 3. For example, state $(3,3)(2,3)2(0,0)$ corresponds to arm 1 being in state $(3,3)$, arm 2 in state $(2,3)$, the machine in state $2$, and arm 3 in state $(0,0)$. 
Transitions here resolve the nondeterminism in the previous figure.
}
\vspace*{-4mm}
\end{figure}
